Curvature of the phase transition line in the mu-T plane

We determined the curvature of the phase transition line in the mu-T plane using a Taylor expansion in mu. The Polyakov loop and the strange quark number susceptibility were measured to locate the pseudocritical line. The analysis was carried out on Nt=4,6,8,10 lattices generated with a Symanzik improved gauge and stout-link improved (2+1) flavour staggered fermion action using physical quark masses.

==> continuum.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{continuum}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}\small 0}}%
%\put(2750,2186){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,2722){\makebox(0,0)[r]{\strut{}\small 0.01}}%
%\put(2750,3258){\makebox(0,0)[r]{\strut{} 0.015}}%
\put(2750,3794){\makebox(0,0)[r]{\strut{}\small 0.02}}%
%\put(2750,4330){\makebox(0,0)[r]{\strut{} 0.025}}%
\put(2750,4866){\makebox(0,0)[r]{\strut{}\small 0.03}}%
%\put(2750,5402){\makebox(0,0)[r]{\strut{} 0.035}}%
\put(2750,5938){\makebox(0,0)[r]{\strut{}\small 0.04}}%
%\put(2750,6474){\makebox(0,0)[r]{\strut{} 0.045}}%
\put(2750,7010){\makebox(0,0)[r]{\strut{}\small 0.05}}%
\put(3025,1100){\makebox(0,0){\strut{}\small 0}}%
%\put(3918,1100){\makebox(0,0){\strut{}\small 0.02}}%
\put(4812,1100){\makebox(0,0){\strut{}\small 0.04}}%
%\put(5705,1100){\makebox(0,0){\strut{}\small 0.06}}%
\put(6598,1100){\makebox(0,0){\strut{}\small 0.08}}%
%\put(7492,1100){\makebox(0,0){\strut{}\small 0.1}}%
\put(8385,1100){\makebox(0,0){\strut{}\small 0.12}}%
\put(1650,4330){{\makebox(0,0){\strut{}$\kappa$}}}%
\put(5705,275){\makebox(0,0){\strut{}$a^2$ \small [fm$^2$]}}%
\put(6160,6435){\makebox(0,0)[r]{\strut{}\small using $\chi_s$}}%
\put(6160,5885){\makebox(0,0)[r]{\strut{}\small using $\left<P\right>$}}%
\end{picture}%
\endgroup
\endinput


==> phase-diagram_4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{phase-diagram_4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small 141}}%
\put(2200,2416){\makebox(0,0)[r]{\strut{}\small 142}}%
\put(2200,3181){\makebox(0,0)[r]{\strut{}\small 143}}%
\put(2200,3947){\makebox(0,0)[r]{\strut{}\small 144}}%
\put(2200,4713){\makebox(0,0)[r]{\strut{}\small 145}}%
\put(2200,5479){\makebox(0,0)[r]{\strut{}\small 146}}%
\put(2200,6244){\makebox(0,0)[r]{\strut{}\small 147}}%
\put(2200,7010){\makebox(0,0)[r]{\strut{}\small 148}}%
\put(2475,1100){\makebox(0,0){\strut{}\small 0}}%
\put(3368,1100){\makebox(0,0){\strut{}\small 20}}%
\put(4262,1100){\makebox(0,0){\strut{}\small 40}}%
\put(5155,1100){\makebox(0,0){\strut{}\small 60}}%
\put(6048,1100){\makebox(0,0){\strut{}\small 80}}%
\put(6942,1100){\makebox(0,0){\strut{}\small 100}}%
\put(7835,1100){\makebox(0,0){\strut{}\small 120}}%
\put(550,4330){{\makebox(0,0){\strut{}\small $T$ [MeV]}}}%
\put(5155,275){\makebox(0,0){\strut{}$\mu_B$ \small[MeV]}}%
\put(5710,6435){\makebox(0,0)[r]{\strut{}\small using $\chi_s$}}%
\put(5810,5885){\makebox(0,0)[r]{\strut{}\small using $\left<P\right>$}}%
\end{picture}%
\endgroup
\endinput


==> poly_6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{poly_6}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small 0}}%
\put(2200,2416){\makebox(0,0)[r]{\strut{}\small 0.5}}%
\put(2200,3181){\makebox(0,0)[r]{\strut{}\small 1}}%
\put(2200,3947){\makebox(0,0)[r]{\strut{}\small 1.5}}%
\put(2200,4713){\makebox(0,0)[r]{\strut{}\small 2}}%
\put(2200,5479){\makebox(0,0)[r]{\strut{}\small 2.5}}%
\put(2200,6244){\makebox(0,0)[r]{\strut{}\small 3}}%
\put(2200,7010){\makebox(0,0)[r]{\strut{}\small 3.5}}%
\put(2475,1100){\makebox(0,0){\strut{}\small 135}}%
%\put(3071,1100){\makebox(0,0){\strut{}\small 140}}%
\put(3666,1100){\makebox(0,0){\strut{}\small 145}}%
%\put(4262,1100){\makebox(0,0){\strut{}\small 150}}%
\put(4857,1100){\makebox(0,0){\strut{}\small 155}}%
%\put(5453,1100){\makebox(0,0){\strut{}\small 160}}%
\put(6048,1100){\makebox(0,0){\strut{}\small 165}}%
%\put(6644,1100){\makebox(0,0){\strut{}\small 170}}%
\put(7239,1100){\makebox(0,0){\strut{}\small 175}}%
%\put(7835,1100){\makebox(0,0){\strut{}\small 180}}%
\put(550,4330){{\makebox(0,0){\strut{}$\left<P\right>$}}}%
\put(5155,275){\makebox(0,0){\strut{}$T$ \small[MeV]}}%
\put(3560,2775){\makebox(0,0)[l]{\strut{}\small$\mu a=0.0$}}%
\put(3560,2225){\makebox(0,0)[l]{\strut{}\small$\mu a=0.1$}}%
\end{picture}%
\endgroup
\endinput


==> qsuscs_6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{qsuscs_6}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small 0}}%
\put(2200,2475){\makebox(0,0)[r]{\strut{}\small 0.2}}%
\put(2200,3299){\makebox(0,0)[r]{\strut{}\small 0.4}}%
\put(2200,4124){\makebox(0,0)[r]{\strut{}\small 0.6}}%
\put(2200,4948){\makebox(0,0)[r]{\strut{}\small 0.8}}%
\put(2200,5773){\makebox(0,0)[r]{\strut{}\small 1}}%
\put(2200,6598){\makebox(0,0)[r]{\strut{}\small 1.2}}%
\put(2475,1100){\makebox(0,0){\strut{}\small 135}}%
%\put(3071,1100){\makebox(0,0){\strut{}\small 140}}%
\put(3666,1100){\makebox(0,0){\strut{}\small 145}}%
%\put(4262,1100){\makebox(0,0){\strut{}\small 150}}%
\put(4857,1100){\makebox(0,0){\strut{}\small 155}}%
%\put(5453,1100){\makebox(0,0){\strut{}\small 160}}%
\put(6048,1100){\makebox(0,0){\strut{}\small 165}}%
%\put(6644,1100){\makebox(0,0){\strut{}\small 170}}%
\put(7239,1100){\makebox(0,0){\strut{}\small 175}}%
%\put(7835,1100){\makebox(0,0){\strut{}\small 180}}%
\put(550,4330){{\makebox(0,0){\strut{}$\chi_s$}}}%
\put(5155,275){\makebox(0,0){\strut{}$T$ \small[MeV]}}%
\put(3760,2775){\makebox(0,0)[l]{\strut{}\small $\mu a=0.0$}}%
\put(3760,2225){\makebox(0,0)[l]{\strut{}\small $\mu a=0.1$}}%
\end{picture}%
\endgroup
\endinput


==> ratio.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ratio}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}\small 0}}%
\put(2475,2722){\makebox(0,0)[r]{\strut{}\small 0.01}}%
\put(2475,3794){\makebox(0,0)[r]{\strut{}\small 0.02}}%
\put(2475,4866){\makebox(0,0)[r]{\strut{}\small 0.03}}%
\put(2475,5938){\makebox(0,0)[r]{\strut{}\small 0.04}}%
\put(2475,7010){\makebox(0,0)[r]{\strut{}\small 0.05}}%
\put(2944,1100){\makebox(0,0){\strut{}\small 140}}%
\put(4235,1100){\makebox(0,0){\strut{}\small 145}}%
\put(5527,1100){\makebox(0,0){\strut{}\small 150}}%
\put(6818,1100){\makebox(0,0){\strut{}\small 155}}%
\put(8110,1100){\makebox(0,0){\strut{}\small 160}}%
\put(550,4330){{\makebox(0,0){\strut{}$- T_c\frac{d T_c(\mu_B)}{d \mu_B^2}$}}}%
\put(5430,275){\makebox(0,0){\strut{}$T\,$\small [MeV]}}%
\end{picture}%
\endgroup
\endinput

